Improved Rank-One-Based Relaxations and Bound Tightening Techniques for the Pooling Problem

The pooling problem is a classical NP-hard problem in the chemical process and petroleum industries. This problem is modeled as a nonlinear, nonconvex network flow problem in which raw materials with different specifications are blended in some intermediate tanks, and mixed again to obtain the final products with desired specifications. The analysis of the pooling problem is quite an active research area, and different exact formulations, relaxations and restrictions are proposed. In this paper, we focus on a recently proposed rank-one-based formulation of the pooling problem. In particular, we study a recurring substructure in this formulation defined by the set of nonnegative, rank-one matrices with bounded row sums, column sums, and the overall sum. We show that the convex hull of this set is second-order cone representable. In addition, we propose an improved compact-size polyhedral outer-approximation and families of valid inequalities for this set. We further strengthen these convexification approaches with the help of various bound tightening techniques specialized to the instances of the pooling problem. Our computational experiments show that the newly proposed polyhedral outer-approximation can improve upon the traditional linear programming relaxations of the pooling problem in terms of the dual bound. Furthermore, bound tightening techniques reduce the computational time spent on both the exact, linear programming and mixed-integer linear programming relaxations.

==> (inline-0) <==
\begin{tabular}{cccccc}
    \toprule
    Instance & $|S|$   & $|I|$   & $|T|$   & $|A|$   & $|K|$ \\
    \midrule
    Haverly1 & 3     & 2     & 2     & 9     & 1 \\
    Haverly2 & 3     & 2     & 2     & 9     & 1 \\
    Haverly3 & 3     & 2     & 2     & 9     & 1 \\
    BenTal4 & 4     & 2     & 2     & 10    & 1 \\
    BenTal5 & 5     & 3     & 5     & 38    & 2 \\
    Adhya1 & 5     & 2     & 4     & 15    & 4 \\
    Adhya2 & 5     & 2     & 4     & 15    & 6 \\
    Adhya3 & 8     & 3     & 4     & 26    & 6 \\
    Adhya4 & 8     & 2     & 5     & 20    & 4 \\
    Foulds2 & 6     & 2     & 4     & 22    & 1 \\
    Foulds3 & 11    & 8     & 16    & 216   & 1 \\
    Foulds4 & 11    & 8     & 16    & 216   & 1 \\
    Foulds5 & 11    & 4     & 16    & 108   & 1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{3}{c}{Gurobi} &       & \multicolumn{4}{c}{Gurobi with OBBT} \\
\cmidrule{2-4}\cmidrule{6-9}          & Obj. Value* & Time & \% $O$-Gap &       & Obj. Value & Prep. Time** & Gurobi Time & \% $O$-Gap \\
    \midrule
    Haverly1 & -400  & 0.14  & 0.00\% &       & -400  & 0.21  & 0.02  & 0.00\% \\
    Haverly2 & -600  & 0.24  & 0.00\% &       & -600  & 0.24  & 0.05  & 0.00\% \\
    Haverly3 & -750  & 14.76 & 0.01\% &       & -750  & 0.29  & 0.08  & 0.00\% \\
    BenTal4 & -450  & 0.30  & 0.00\% &       & -450  & 0.32  & 0.02  & 0.00\% \\
    BenTal5 & -3500 & 6.59  & 0.00\% &       & -3500 & 1.53  & 1.12  & 0.00\% \\
    Adhya1 & -550  & 3600.00 & 2.03\% &       & -550  & 0.52  & 0.45  & 0.00\% \\
    Adhya2 & -550  & 3600.02 & 0.07\% &       & -550  & 0.75  & 0.23  & 0.00\% \\
    Adhya3 & -560  & 3600.01 & 2.48\% &       & -561  & 1.16  & 3.66  & 0.00\% \\
    Adhya4 & -878  & 3600.16 & 4.04\% &       & -878  & 0.87  & 0.28  & 0.01\% \\
    Foulds2 & -1100 & 0.45  & 0.00\% &       & -1100 & 0.92  & 0.20  & 0.00\% \\
    Foulds3 & -8    & 20.78 & 0.00\% &       & -8    & 104.98 & 1867.48 & 0.00\% \\
    Foulds4 & -8    & 66.73 & 0.00\% &       & -8    & 88.67 & 432.41 & 0.00\% \\
    Foulds5 & -8    & 12.07 & 0.00\% &       & -8    & 41.65 & 104.89 & 0.00\% \\
    \textbf{Average} &       & \textbf{1117.10} & \textbf{0.66\%} &       &       & \textbf{18.62} & \textbf{185.45} & \textbf{0.00\%} \\
    \midrule
    \multicolumn{9}{c}{* Objective Value. ** Preprocessing time.} \\
    \end{tabular}
\begin{tabular}{ccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{3}{c}{Gurobi} &       & \multicolumn{4}{c}{Gurobi+OBBT} \\
\cmidrule{2-4}\cmidrule{6-9}          & Obj. Value & Time  & \% $O$-Gap &       & Obj. Value & Prep. Time & Gurobi Time & \% $O$-Gap \\
    \midrule
    Haverly1 & -400  & 0.03  & 0.01\% &       & -400  & 0.21  & 0.02  & 0.00\% \\
    Haverly2 & -600  & 0.03  & 0.00\% &       & -600  & 0.24  & 0.02  & 0.00\% \\
    Haverly3 & -750  & 0.03  & 0.00\% &       & -750  & 0.29  & 0.00  & 0.00\% \\
    BenTal4 & -450  & 0.03  & 0.00\% &       & -450  & 0.32  & 0.02  & 0.00\% \\
    BenTal5 & -3500 & 0.22  & 0.00\% &       & -3500 & 1.53  & 0.08  & 0.00\% \\
    Adhya1 & -550  & 3600.02 & 8.67\% &       & -550  & 0.52  & 0.09  & 0.00\% \\
    Adhya2 & -550  & 0.25  & 0.00\% &       & -550  & 0.75  & 0.11  & 0.00\% \\
    Adhya3 & -561  & 0.90  & 0.00\% &       & -561  & 1.16  & 0.14  & 0.00\% \\
    Adhya4 & -878  & 0.39  & 0.00\% &       & -878  & 0.87  & 0.12  & 0.00\% \\
    Foulds2 & -1100 & 0.03  & 0.00\% &       & -1100 & 0.92  & 0.02  & 0.00\% \\
    Foulds3 & -8    & 1.68  & 0.00\% &       & -8    & 104.98 & 0.86  & 0.00\% \\
    Foulds4 & -8    & 0.77  & 0.00\% &       & -8    & 88.67 & 0.39  & 0.00\% \\
    Foulds5 & -8    & 2.15  & 0.00\% &       & -8    & 41.65 & 32.53 & 0.00\% \\
    \textbf{Average} &       & \textbf{277.43} & \textbf{0.67\%} &       &       & \textbf{18.62} & \textbf{2.65} & \textbf{0.00\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{S}$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    Haverly1 & 0.00  & 25.00\% &       & 0.02  & 25.00\% &       & 0.02  & 25.00\% &       & 0.02  & 25.00\% \\
    Haverly2 & 0.02  & 66.67\% &       & 0.02  & 66.67\% &       & 0.02  & 66.67\% &       & 0.00  & 66.67\% \\
    Haverly3 & 0.02  & 16.67\% &       & 0.02  & 16.67\% &       & 0.02  & 16.67\% &       & 0.02  & 16.67\% \\
    BenTal4 & 0.01  & 22.22\% &       & 0.00  & 22.22\% &       & 0.00  & 22.18\% &       & 0.00  & 22.18\% \\
    BenTal5 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.03  & 0.00\% \\
    Adhya1 & 0.02  & 55.18\% &       & 0.02  & 55.68\% &       & 0.02  & 55.18\% &       & 0.02  & 55.18\% \\
    Adhya2 & 0.02  & 4.51\% &       & 0.02  & 4.51\% &       & 0.02  & 4.51\% &       & 0.02  & 4.51\% \\
    Adhya3 & 0.02  & 2.46\% &       & 0.02  & 2.46\% &       & 0.03  & 2.46\% &       & 0.02  & 2.46\% \\
    Adhya4 & 0.02  & 10.76\% &       & 0.02  & 11.21\% &       & 0.02  & 10.76\% &       & 0.02  & 10.76\% \\
    Foulds2 & 0.00  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Foulds3 & 0.11  & 0.00\% &       & 0.13  & 0.00\% &       & 0.74  & 0.00\% &       & 0.82  & 0.00\% \\
    Foulds4 & 0.11  & 0.00\% &       & 0.09  & 0.00\% &       & 0.97  & 0.00\% &       & 0.58  & 0.00\% \\
    Foulds5 & 0.19  & 0.00\% &       & 0.06  & 0.00\% &       & 0.13  & 0.00\% &       & 0.38  & 0.00\% \\
    \textbf{Average} & \textbf{0.04} & \textbf{15.65\%} &       & \textbf{0.03} & \textbf{15.72\%} &       & \textbf{0.15} & \textbf{15.65\%} &       & \textbf{0.15} & \textbf{15.65\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{T}$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    Haverly1 & 0.00  & 25.00\% &       & 0.00  & 25.00\% &       & 0.00  & 25.00\% &       & 0.02  & 25.00\% \\
    Haverly2 & 0.02  & 66.67\% &       & 0.00  & 66.67\% &       & 0.02  & 66.67\% &       & 0.02  & 66.67\% \\
    Haverly3 & 0.00  & 16.67\% &       & 0.02  & 6.67\% &       & 0.01  & 6.67\% &       & 0.02  & 6.67\% \\
    BenTal4 & 0.02  & 21.30\% &       & 0.02  & 22.22\% &       & 0.00  & 21.30\% &       & 0.02  & 21.30\% \\
    BenTal5 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Adhya1 & 0.00  & 55.68\% &       & 0.02  & 52.78\% &       & 0.00  & 52.78\% &       & 0.02  & 52.78\% \\
    Adhya2 & 0.03  & 4.51\% &       & 0.02  & 4.51\% &       & 0.03  & 4.51\% &       & 0.02  & 4.51\% \\
    Adhya3 & 0.01  & 2.46\% &       & 0.02  & 2.46\% &       & 0.02  & 2.46\% &       & 0.01  & 2.46\% \\
    Adhya4 & 0.02  & 11.21\% &       & 0.01  & 9.56\% &       & 0.02  & 9.56\% &       & 0.00  & 9.56\% \\
    Foulds2 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.00  & 0.00\% \\
    Foulds3 & 0.03  & 0.00\% &       & 0.06  & 0.00\% &       & 0.10  & 0.00\% &       & 0.11  & 0.00\% \\
    Foulds4 & 0.05  & 0.00\% &       & 0.06  & 0.00\% &       & 0.11  & 0.00\% &       & 0.09  & 0.00\% \\
    Foulds5 & 0.03  & 0.00\% &       & 0.03  & 0.00\% &       & 0.06  & 0.00\% &       & 0.09  & 0.00\% \\
    \textbf{Average} & \textbf{0.02} & \textbf{15.65\%} &       & \textbf{0.02} & \textbf{14.60\%} &       & \textbf{0.03} & \textbf{14.53\%} &       & \textbf{0.03} & \textbf{14.53\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{S}$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    Haverly1 & 0.00  & 0.00\% &       & 0.02  & 0.00\% &       & 0.00  & 0.00\% &       & 0.00  & 0.00\% \\
    Haverly2 & 0.02  & 37.51\% &       & 0.00  & 0.00\% &       & 0.00  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly3 & 0.02  & 4.86\% &       & 0.00  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    BenTal4 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    BenTal5 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Adhya1 & 0.00  & 47.79\% &       & 0.02  & 49.01\% &       & 0.02  & 43.90\% &       & 0.00  & 43.90\% \\
    Adhya2 & 0.02  & 3.95\% &       & 0.02  & 3.73\% &       & 0.02  & 3.23\% &       & 0.00  & 3.23\% \\
    Adhya3 & 0.02  & 2.11\% &       & 0.00  & 2.39\% &       & 0.00  & 2.11\% &       & 0.02  & 2.06\% \\
    Adhya4 & 0.02  & 7.62\% &       & 0.00  & 9.34\% &       & 0.00  & 7.41\% &       & 0.02  & 7.41\% \\
    Foulds2 & 0.00  & 0.00\% &       & 0.00  & 0.00\% &       & 0.00  & 0.00\% &       & 0.02  & 0.00\% \\
    Foulds3 & 0.09  & 0.00\% &       & 0.03  & 0.00\% &       & 0.05  & 0.00\% &       & 0.11  & 0.00\% \\
    Foulds4 & 0.09  & 0.00\% &       & 0.05  & 0.00\% &       & 0.09  & 0.00\% &       & 0.14  & 0.00\% \\
    Foulds5 & 0.37  & 0.00\% &       & 0.03  & 0.00\% &       & 0.05  & 0.00\% &       & 0.09  & 0.00\% \\
    \textbf{Average} & \textbf{0.05} & \textbf{7.99\%} &       & \textbf{0.01} & \textbf{4.96\%} &       & \textbf{0.02} & \textbf{4.36\%} &       & \textbf{0.03} & \textbf{4.35\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{T}$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    Haverly1 & 0.02  & 0.00\% &       & 0.00  & 0.00\% &       & 0.01  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly2 & 0.02  & 0.00\% &       & 0.02  & 37.50\% &       & 0.00  & 0.00\% &       & 0.00  & 0.00\% \\
    Haverly3 & 0.00  & 0.00\% &       & 0.00  & 4.86\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    BenTal4 & 0.02  & 0.00\% &       & 0.00  & 0.00\% &       & 0.00  & 0.00\% &       & 0.00  & 0.00\% \\
    BenTal5 & 0.00  & 0.00\% &       & 0.02  & 0.00\% &       & 0.00  & 0.00\% &       & 0.02  & 0.00\% \\
    Adhya1 & 0.00  & 49.01\% &       & 0.00  & 47.79\% &       & 0.02  & 43.90\% &       & 0.02  & 43.90\% \\
    Adhya2 & 0.00  & 3.73\% &       & 0.02  & 3.95\% &       & 0.02  & 3.23\% &       & 0.02  & 3.23\% \\
    Adhya3 & 0.02  & 2.39\% &       & 0.00  & 2.11\% &       & 0.00  & 2.11\% &       & 0.00  & 2.06\% \\
    Adhya4 & 0.00  & 9.34\% &       & 0.02  & 7.62\% &       & 0.02  & 7.41\% &       & 0.00  & 7.41\% \\
    Foulds2 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Foulds3 & 0.06  & 0.00\% &       & 0.08  & 0.00\% &       & 0.17  & 0.00\% &       & 0.06  & 0.00\% \\
    Foulds4 & 0.06  & 0.00\% &       & 0.08  & 0.00\% &       & 0.14  & 0.00\% &       & 0.09  & 0.00\% \\
    Foulds5 & 0.03  & 0.00\% &       & 0.05  & 0.00\% &       & 0.06  & 0.00\% &       & 0.14  & 0.00\% \\
    \textbf{Average} & \textbf{0.01} & \textbf{4.96\%} &       & \textbf{0.02} & \textbf{7.99\%} &       & \textbf{0.03} & \textbf{4.36\%} &       & \textbf{0.03} & \textbf{4.35\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{T}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{T}(H)$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    Haverly1 & 0.14  & 6.45\% &       & 0.08  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly2 & 0.11  & 34.44\% &       & 0.09  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly3 & 0.13  & 11.90\% &       & 0.09  & 0.00\% &       & 0.02  & 1.90\% &       & 0.02  & 0.00\% \\
    BenTal4 & 0.14  & 0.00\% &       & 0.11  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    BenTal5 & 0.30  & 0.00\% &       & 2.79  & 0.00\% &       & 0.06  & 0.00\% &       & 0.05  & 0.00\% \\
    Adhya1 & 0.33  & 37.60\% &       & 0.39  & 3.05\% &       & 0.09  & 2.66\% &       & 0.11  & 0.80\% \\
    Adhya2 & 0.11  & 4.51\% &       & 0.28  & 3.05\% &       & 0.09  & 1.93\% &       & 0.13  & 0.80\% \\
    Adhya3 & 0.36  & 2.46\% &       & 4.44  & 1.96\% &       & 0.13  & 0.47\% &       & 0.20  & 0.17\% \\
    Adhya4 & 0.28  & 11.14\% &       & 0.78  & 2.89\% &       & 0.17  & 0.92\% &       & 0.06  & 0.00\% \\
    Foulds2 & 0.42  & 0.00\% &       & 0.08  & 0.00\% &       & 0.06  & 0.00\% &       & 0.02  & 0.00\% \\
    Foulds3 & 119.44 & 0.00\% &       & 777.14 & 0.00\% &       & 0.25  & 0.00\% &       & 0.33  & 0.00\% \\
    Foulds4 & 83.69 & 0.00\% &       & 937.96 & 0.00\% &       & 0.27  & 0.00\% &       & 0.33  & 0.00\% \\
    Foulds5 & 20.47 & 0.00\% &       & 48.59 & 0.00\% &       & 0.35  & 0.00\% &       & 0.49  & 0.00\% \\
    \textbf{Average} & \textbf{17.38} & \textbf{8.35\%} &       & \textbf{136.38} & \textbf{0.84\%} &       & \textbf{0.12} & \textbf{0.61\%} &       & \textbf{0.14} & \textbf{0.14\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{T}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{T}(H)$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    Haverly1 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly2 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly3 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    BenTal4 & 0.02  & 0.00\% &       & 0.03  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    BenTal5 & 0.08  & 0.00\% &       & 0.30  & 0.00\% &       & 0.12  & 0.00\% &       & 0.06  & 0.00\% \\
    Adhya1 & 0.08  & 2.03\% &       & 0.12  & 0.66\% &       & 0.08  & 2.03\% &       & 0.05  & 0.66\% \\
    Adhya2 & 0.05  & 0.83\% &       & 0.11  & 0.64\% &       & 0.05  & 0.83\% &       & 0.06  & 0.64\% \\
    Adhya3 & 0.09  & 0.06\% &       & 0.55  & 0.04\% &       & 0.09  & 0.06\% &       & 0.08  & 0.04\% \\
    Adhya4 & 0.11  & 0.14\% &       & 0.09  & 0.04\% &       & 0.08  & 0.14\% &       & 0.05  & 0.04\% \\
    Foulds2 & 0.05  & 0.00\% &       & 0.06  & 0.00\% &       & 0.03  & 0.00\% &       & 0.02  & 0.00\% \\
    Foulds3 & 1.14  & 0.00\% &       & 22.80 & 0.00\% &       & 0.41  & 0.00\% &       & 0.41  & 0.00\% \\
    Foulds4 & 1.14  & 0.00\% &       & 11.14 & 0.00\% &       & 0.45  & 0.00\% &       & 0.55  & 0.00\% \\
    Foulds5 & 0.98  & 0.00\% &       & 17.52 & 0.00\% &       & 0.41  & 0.00\% &       & 0.48  & 0.00\% \\
    \textbf{Average} & \textbf{0.29} & \textbf{0.24\%} &       & \textbf{4.06} & \textbf{0.11\%} &       & \textbf{0.14} & \textbf{0.24\%} &       & \textbf{0.14} & \textbf{0.11\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{G}_1^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{G}_2^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{G}_1^\mathcal{T}(H)$} &       & \multicolumn{2}{c}{$\mathcal{G}_2^\mathcal{T}(H)$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $P$-Gap &       & Time & \% $P$-Gap &       & Time & \% $P$-Gap &       & Time & \% $P$-Gap \\

    \midrule
    Haverly1 & 0.08  & 0.00\% &       & 0.05  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly2 & 0.09  & 0.00\% &       & 0.08  & 0.00\% &       & 0.02  & 0.00\% &       & 0.03  & 0.00\% \\
    Haverly3 & 0.09  & 0.00\% &       & 0.06  & 3.45\% &       & 0.03  & 0.00\% &       & 0.03  & 4.17\% \\
    BenTal4 & 0.10  & 0.00\% &       & 0.09  & 0.00\% &       & 0.03  & 0.00\% &       & 0.03  & 1.61\% \\
    BenTal5 & 3.86  & 0.00\% &       & 0.67  & 0.00\% &       & 1.21  & 0.00\% &       & 0.06  & 0.00\% \\
    Adhya1 & 0.55  & 0.08\% &       & 0.28  & 2.42\% &       & 0.08  & 0.08\% &       & 0.06  & 2.42\% \\
    Adhya2 & 0.43  & 0.08\% &       & 0.27  & 2.42\% &       & 0.13  & 0.08\% &       & 0.14  & 2.42\% \\
    Adhya3 & 6.99  & 0.12\% &       & 7.99  & 0.04\% &       & 0.13  & 0.12\% &       & 0.14  & 0.04\% \\
    Adhya4 & 1.16  & 2.49\% &       & 0.31  & 3.15\% &       & 0.19  & 2.49\% &       & 0.09  & 3.15\% \\
    Foulds2 & 4.69  & 0.00\% &       & 0.24  & 0.00\% &       & 0.41  & 2.33\% &       & 0.03  & 0.00\% \\
    Foulds3 & 3600.19 & 33.74\% &       & 41.77 & 0.00\% &       & 3600.56 & 12.18\% &       & 0.55  & 0.00\% \\
    Foulds4 & 3600.24 & 38.86\% &       & 34.47 & 0.00\% &       & 3601.05 & 11.81\% &       & 0.41  & 0.00\% \\
    Foulds5 & 3600.23 & 84.62\% &       & 35.30 & 0.00\% &       & 3600.16 & 97.61\% &       & 1.05  & 0.00\% \\
    \textbf{Average} & \textbf{832.20} & \textbf{12.31\%} &       & \textbf{9.35} & \textbf{0.88\%} &       & \textbf{831.08} & \textbf{9.75\%} &       & \textbf{0.20} & \textbf{1.06\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
   \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{G}_1^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{G}_2^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{G}_1^\mathcal{T}(H)$} &       & \multicolumn{2}{c}{$\mathcal{G}_2^\mathcal{T}(H)$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $P$-Gap &       & Time & \% $P$-Gap &       & Time & \% $P$-Gap &       & Time & \% $P$-Gap \\
    \midrule
    Haverly1 & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.00  & 0.00\% \\
    Haverly2 & 0.00  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% &       & 0.02  & 0.00\% \\
    Haverly3 & 0.02  & 0.00\% &       & 0.03  & 15.36\% &       & 0.00  & 0.00\% &       & 0.02  & 15.36\% \\
    BenTal4 & 0.02  & 0.00\% &       & 0.02  & 1.61\% &       & 0.02  & 0.00\% &       & 0.02  & 1.61\% \\
    BenTal5 & 0.25  & 0.00\% &       & 0.16  & 0.00\% &       & 0.03  & 0.00\% &       & 0.05  & 0.00\% \\
    Adhya1 & 0.05  & 0.05\% &       & 0.06  & 2.38\% &       & 0.06  & 0.05\% &       & 0.03  & 2.38\% \\
    Adhya2 & 0.03  & 0.05\% &       & 0.03  & 2.38\% &       & 0.03  & 0.05\% &       & 0.05  & 2.38\% \\
    Adhya3 & 0.03  & 0.13\% &       & 0.11  & 0.05\% &       & 0.05  & 0.13\% &       & 0.05  & 0.05\% \\
    Adhya4 & 0.08  & 2.43\% &       & 0.05  & 3.11\% &       & 0.11  & 2.43\% &       & 0.05  & 3.11\% \\
    Foulds2 & 0.05  & 15.74\% &       & 0.02  & 0.00\% &       & 0.05  & 15.74\% &       & 0.02  & 0.00\% \\
    Foulds3 & 3600.26 & 15.30\% &       & 13.55 & 0.00\% &       & 3600.52 & 14.71\% &       & 0.59  & 0.00\% \\
    Foulds4 & 3600.18 & 15.94\% &       & 9.05  & 0.00\% &       & 3600.22 & 15.26\% &       & 0.41  & 0.00\% \\
    Foulds5 & 3600.26 & 162.88\% &       & 14.28 & 0.00\% &       & 3600.53 & 162.88\% &       & 1.73  & 0.00\% \\
    \textbf{Average} & \textbf{830.86} & \textbf{16.35\%} &       & \textbf{2.88} & \textbf{1.92\%} &       & \textbf{830.90} & \textbf{16.25\%} &       & \textbf{0.23} & \textbf{1.92\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    Instance & $|S|$   & $|I|$   & $|T|$   & $|A|$   & $|ASI|$ & $|AII|$ & $|AIT|$ & $|K|$   & $SP 1$  & $SP 2$ \\
    \midrule
    2009H2 & 73    & 73    & 49    & 242   & 73    & 71    & 98    & 4     & 37    & 36 \\
    2009Q3 & 31    & 31    & 21    & 102   & 31    & 29    & 42    & 4     & 16    & 15 \\
    2009Q4 & 38    & 38    & 26    & 126   & 38    & 36    & 52    & 4     & 19    & 19 \\
    2010  & 170   & 170   & 122   & 582   & 170   & 168   & 244   & 4     & 82    & 88 \\
    2010H1 & 86    & 86    & 63    & 296   & 86    & 84    & 126   & 4     & 41    & 45 \\
    2010H2 & 84    & 84    & 58    & 282   & 84    & 82    & 116   & 4     & 41    & 43 \\
    2010Q1 & 39    & 39    & 28    & 132   & 39    & 37    & 56    & 4     & 19    & 20 \\
    2010Q2 & 43    & 43    & 30    & 144   & 43    & 41    & 60    & 4     & 20    & 23 \\
    2010Q3 & 39    & 39    & 24    & 124   & 39    & 37    & 48    & 4     & 19    & 20 \\
    2010Q4 & 43    & 43    & 31    & 146   & 43    & 41    & 62    & 4     & 21    & 22 \\
    2011  & 121   & 121   & 94    & 428   & 121   & 119   & 188   & 4     & 61    & 60 \\
    2011H1 & 67    & 67    & 49    & 230   & 67    & 65    & 98    & 4     & 34    & 33 \\
    2011H2 & 53    & 53    & 42    & 188   & 53    & 51    & 84    & 4     & 26    & 27 \\
    2011Q1 & 35    & 35    & 26    & 120   & 35    & 33    & 52    & 4     & 17    & 18 \\
    2011Q2 & 30    & 30    & 21    & 100   & 30    & 28    & 42    & 4     & 16    & 14 \\
    2011Q3 & 19    & 19    & 14    & 64    & 19    & 17    & 28    & 4     & 10    & 9 \\
    2011Q4 & 28    & 28    & 22    & 98    & 28    & 26    & 44    & 4     & 14    & 14 \\
    2012  & 107   & 107   & 78    & 368   & 107   & 105   & 156   & 4     & 51    & 56 \\
    2012H1 & 65    & 65    & 45    & 218   & 65    & 63    & 90    & 4     & 30    & 35 \\
    2012H2 & 41    & 41    & 31    & 142   & 41    & 39    & 62    & 4     & 21    & 20 \\
    2012Q1 & 26    & 26    & 16    & 82    & 26    & 24    & 32    & 4     & 13    & 13 \\
    2012Q2 & 33    & 33    & 22    & 108   & 33    & 31    & 44    & 4     & 16    & 17 \\
    2012Q3 & 27    & 27    & 22    & 96    & 27    & 25    & 44    & 4     & 14    & 13 \\
    2012Q4 & 16    & 16    & 9     & 48    & 16    & 14    & 18    & 4     & 8     & 8 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{3}{c}{Source-Based} &       & \multicolumn{3}{c}{Terminal-Based} \\
\cmidrule{2-4}\cmidrule{6-8}          & Obj. Value & Time  & \% $O$-Gap &       & Obj. Value & Time  & \% $O$-Gap \\
    \midrule
    2009H2 & 4151473 & 3600.37 & 3.57\% &       & 4144584 & 3600.50 & 1.18\% \\
    2009Q3 & 2281115 & 99.05 & 0.00\% &       & 2281116 & 8.95  & 0.01\% \\
    2009Q4 & 1787783 & 3600.10 & 13.70\% &       & 1786489 & 3600.21 & 5.80\% \\
    % 2010  & -   & 1493.38 & -     &       & 12520846 & 3600.62 & 13.81\% \\
    2010  & -   & - & -     &       & 12520846 & 3600.62 & 13.81\% \\
    2010H1 & 8179534 & 3600.66 & 24.63\% &       & 7268601 & 3600.52 & 4.32\% \\
    2010H2 & 4251752 & 3600.88 & 2.78\% &       & 4242371 & 3600.53 & 1.29\% \\
    2010Q1 & 2984583 & 3600.54 & 3.54\% &       & 2963624 & 3600.27 & 0.04\% \\
    2010Q2 & 3067893 & 3600.41 & 13.94\% &       & 2999787 & 609.51 & 0.01\% \\
    2010Q3 & 2456264 & 57.66 & 0.00\% &       & 2456253 & 13.02 & 0.00\% \\
    2010Q4 & 599411 & 137.38 & 0.00\% &       & 599438 & 156.28 & 0.01\% \\
    % 2011  & -   & 1001.56 & -     &       & 20661572 & 3601.15 & 0.72\% \\
    2011  & -   & - & -     &       & 20661572 & 3601.15 & 0.72\% \\
    2011H1 & 10584658 & 233.10 & 0.00\% &       & 10515508 & 3600.61 & 0.19\% \\
    2011H2 & 10952784 & 3600.30 & 1.13\% &       & 10935998 & 3600.36 & 0.02\% \\
    2011Q1 & 6346475 & 316.49 & 0.00\% &       & 6346706 & 10.85 & 0.01\% \\
    2011Q2 & 3185908 & 60.56 & 0.01\% &       & 3185907 & 66.61 & 0.01\% \\
    2011Q3 & 2264683 & 5.22  & 0.01\% &       & 2264640 & 0.48  & 0.01\% \\
    2011Q4 & 5028409 & 102.31 & 0.01\% &       & 5028390 & 13.41 & 0.01\% \\
    2012  & 11392712 & 3601.03 & 2.33\% &       & 11335100 & 3600.58 & 1.94\% \\
    % 2012H1 & -   & 142.44 & -     &       & 7633206 & 3600.25 & 0.68\% \\
    2012H1 & -   & - & -     &       & 7633206 & 3600.25 & 0.68\% \\
    2012H2 & 3385102 & 600.03 & 0.01\% &       & 3385098 & 39.65 & 0.00\% \\
    2012Q1 & 1626709 & 22.44 & 0.00\% &       & 1626714 & 22.42 & 0.00\% \\
    2012Q2 & 2967361 & 52.31 & 0.01\% &       & 2967365 & 19.14 & 0.01\% \\
    2012Q3 & 2395874 & 103.02 & 0.01\% &       & 2395894 & 12.11 & 0.01\% \\
    2012Q4 & 534669 & 4.89  & 0.01\% &       & 534669 & 2.83  & 0.00\% \\
    \textbf{Average} &       & \textbf{1457.08} & \textbf{3.13\%} &       &       & \textbf{1690.87} & \textbf{1.25\%} \\
    \bottomrule
    
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{3}{c}{Source-Based} &       & \multicolumn{3}{c}{Terminal-Based} \\
\cmidrule{2-4}\cmidrule{6-8}          & Obj. Value & Time  & \% $O$-Gap &       & Obj. Value & Time  & \% $O$-Gap \\
    \midrule
    2009H2 & 4162660 & 3600.57 & 3.52\% &       & 4143629 & 3600.28 & 0.69\% \\
    2009Q3 & 2281127 & 56.51 & 0.00\% &       & 2281165 & 3.77  & 0.00\% \\
    2009Q4 & 1779013 & 3600.28 & 9.06\% &       & 1805388 & 3600.31 & 6.92\% \\
    2010  & -     & -     & -     &       & 12033027 & 3600.57 & 7.60\% \\
    2010H1 & 8742718 & 3600.61 & 27.82\% &       & 7219261 & 3600.25 & 3.64\% \\
    2010H2 & 4251731 & 3600.97 & 2.65\% &       & 4242420 & 3600.31 & 1.04\% \\
    2010Q1 & 2984619 & 3600.70 & 3.43\% &       & 2963606 & 3069.51 & 0.01\% \\
    2010Q2 & 3033586 & 3600.11 & 9.44\% &       & 2999824 & 1376.30 & 0.01\% \\
    2010Q3 & 2456269 & 60.75 & 0.00\% &       & 2456338 & 16.19 & 0.01\% \\
    2010Q4 & 599409 & 89.56 & 0.01\% &       & 599408 & 64.42 & 0.00\% \\
    2011  & 21688866 & 3601.01 & 6.18\% &       & 20660089 & 3601.18 & 0.60\% \\
    2011H1 & 10534199 & 3600.44 & 1.17\% &       & 10515628 & 3600.58 & 0.14\% \\
    2011H2 & 10942115 & 3600.22 & 0.88\% &       & 10935929 & 2719.32 & 0.01\% \\
    2011Q1 & 6346475 & 1864.82 & 0.01\% &       & 6346516 & 9.61  & 0.00\% \\
    2011Q2 & 3185907 & 113.04 & 0.01\% &       & 3185911 & 56.20 & 0.01\% \\
    2011Q3 & 2264649 & 0.94  & 0.01\% &       & 2264581 & 0.28  & 0.01\% \\
    2011Q4 & 5028390 & 74.79 & 0.00\% &       & 5028389 & 17.38 & 0.01\% \\
    2012  & 11403482 & 3600.79 & 2.37\% &       & 11321127 & 313.46 & 0.00\% \\
    2012H1 & 7643828 & 3600.26 & 1.76\% &       & 7631505 & 3600.23 & 0.34\% \\
    2012H2 & 3385076 & 608.52 & 0.01\% &       & 3385065 & 16.00 & 0.00\% \\
    2012Q1 & 1626707 & 16.19 & 0.01\% &       & 1626718 & 3.66  & 0.01\% \\
    2012Q2 & 2967367 & 19.95 & 0.01\% &       & 2967363 & 11.60 & 0.01\% \\
    2012Q3 & 2395886 & 83.22 & 0.01\% &       & 2395869 & 9.15  & 0.00\% \\
    2012Q4 & 534669 & 4.39  & 0.01\% &       & 534680 & 0.49  & 0.01\% \\
    \textbf{Average} &       & \textbf{1852.12} & \textbf{2.97\%} &       &       & \textbf{1520.46} & \textbf{0.88\%} \\
    \bottomrule
    
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & $D$-Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{S}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 0.93  & 8.70\% &       & 0.94  & 8.70\% &       & 1.28  & 8.70\% &       & 1.76  & 8.70\% \\
    2009Q3 & 29\%  &       & 0.08  & 4.18\% &       & 0.08  & 4.18\% &       & 0.08  & 4.18\% &       & 0.16  & 4.18\% \\
    2009Q4 & 42\%  &       & 0.11  & 29.70\% &       & 0.11  & 29.70\% &       & 0.17  & 29.70\% &       & 0.17  & 29.70\% \\
    2010  & 26\%  &       & 58.20 & 11.60\% &       & 57.25 & 11.60\% &       & 45.15 & 11.60\% &       & 22.07 & 11.60\% \\
    2010H1 & 32\%  &       & 1.34  & 16.30\% &       & 1.45  & 16.30\% &       & 3.73  & 16.30\% &       & 2.47  & 16.30\% \\
    2010H2 & 15\%  &       & 1.33  & 4.52\% &       & 1.28  & 4.52\% &       & 1.41  & 4.52\% &       & 2.52  & 4.52\% \\
    2010Q1 & 20\%  &       & 0.11  & 6.15\% &       & 0.12  & 6.15\% &       & 0.17  & 6.15\% &       & 0.30  & 6.15\% \\
    2010Q2 & 35\%  &       & 0.11  & 23.91\% &       & 0.11  & 23.91\% &       & 0.17  & 23.91\% &       & 0.20  & 23.91\% \\
    2010Q3 & 20\%  &       & 0.09  & 4.49\% &       & 0.09  & 4.49\% &       & 0.16  & 4.49\% &       & 0.25  & 4.49\% \\
    2010Q4 & 29\%  &       & 0.14  & 16.29\% &       & 0.11  & 16.29\% &       & 0.17  & 16.29\% &       & 0.22  & 16.29\% \\
    2011  & 19\%  &       & 15.38 & 3.17\% &       & 15.70 & 3.17\% &       & 10.24 & 3.17\% &       & 6.77  & 3.17\% \\
    2011H1 & 9\%   &       & 0.72  & 2.58\% &       & 0.77  & 2.58\% &       & 0.89  & 2.58\% &       & 1.03  & 2.58\% \\
    2011H2 & 22\%  &       & 0.22  & 2.71\% &       & 0.30  & 2.71\% &       & 0.42  & 2.71\% &       & 0.50  & 2.71\% \\
    2011Q1 & 11\%  &       & 0.08  & 1.85\% &       & 0.08  & 1.85\% &       & 0.12  & 1.85\% &       & 0.11  & 1.85\% \\
    2011Q2 & 4\%   &       & 0.05  & 3.92\% &       & 0.05  & 3.92\% &       & 0.06  & 3.92\% &       & 0.08  & 3.92\% \\
    2011Q3 & 10\%  &       & 0.02  & 0.51\% &       & 0.03  & 0.51\% &       & 0.02  & 0.51\% &       & 0.05  & 0.51\% \\
    2011Q4 & 16\%  &       & 0.06  & 1.72\% &       & 0.05  & 1.72\% &       & 0.06  & 1.72\% &       & 0.06  & 1.72\% \\
    2012  & 8\%   &       & 10.58 & 3.53\% &       & 11.03 & 3.53\% &       & 7.94  & 3.53\% &       & 5.58  & 3.53\% \\
    2012H1 & 5\%   &       & 0.64  & 4.22\% &       & 0.55  & 4.22\% &       & 0.78  & 4.22\% &       & 0.95  & 4.22\% \\
    2012H2 & 10\%  &       & 0.11  & 1.32\% &       & 0.12  & 1.32\% &       & 0.17  & 1.32\% &       & 0.27  & 1.32\% \\
    2012Q1 & 14\%  &       & 0.05  & 11.78\% &       & 0.05  & 11.78\% &       & 0.05  & 11.78\% &       & 0.05  & 11.78\% \\
    2012Q2 & 2\%   &       & 0.06  & 0.79\% &       & 0.06  & 0.79\% &       & 0.08  & 0.79\% &       & 0.11  & 0.79\% \\
    2012Q3 & 6\%   &       & 0.05  & 1.51\% &       & 0.05  & 1.51\% &       & 0.06  & 1.51\% &       & 0.06  & 1.51\% \\
    2012Q4 & 26\%  &       & 0.02  & 6.98\% &       & 0.02  & 6.98\% &       & 0.02  & 6.98\% &       & 0.03  & 6.98\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{3.77} & \textbf{7.18\%} &       & \textbf{3.77} & \textbf{7.18\%} &       & \textbf{3.06} & \textbf{7.18\%} &       & \textbf{1.91} & \textbf{7.18\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & $D$-Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{T}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 0.92  & 8.70\% &       & 0.72  & 8.70\% &       & 1.21  & 8.70\% &       & 1.55  & 8.70\% \\
    2009Q3 & 29\%  &       & 0.08  & 4.18\% &       & 0.08  & 4.18\% &       & 0.09  & 4.18\% &       & 0.09  & 4.18\% \\
    2009Q4 & 42\%  &       & 0.11  & 29.70\% &       & 0.08  & 29.70\% &       & 0.19  & 29.70\% &       & 0.35  & 29.70\% \\
    2010  & 26\%  &       & 31.05 & 11.60\% &       & 33.89 & 11.60\% &       & 31.35 & 11.60\% &       & 22.47 & 11.60\% \\
    2010H1 & 32\%  &       & 1.17  & 16.30\% &       & 1.16  & 16.30\% &       & 3.45  & 16.30\% &       & 2.14  & 16.30\% \\
    2010H2 & 15\%  &       & 1.05  & 4.52\% &       & 0.95  & 4.52\% &       & 47.99 & 4.52\% &       & 3.14  & 4.52\% \\
    2010Q1 & 20\%  &       & 0.11  & 6.15\% &       & 0.09  & 6.15\% &       & 1.78  & 6.15\% &       & 0.30  & 6.15\% \\
    2010Q2 & 35\%  &       & 0.14  & 23.91\% &       & 0.11  & 23.91\% &       & 0.25  & 23.91\% &       & 0.31  & 23.91\% \\
    2010Q3 & 20\%  &       & 0.09  & 4.49\% &       & 0.08  & 4.49\% &       & 0.22  & 4.49\% &       & 0.27  & 4.49\% \\
    2010Q4 & 29\%  &       & 0.30  & 16.29\% &       & 0.14  & 16.29\% &       & 0.62  & 16.29\% &       & 0.33  & 16.29\% \\
    2011  & 19\%  &       & 13.88 & 3.17\% &       & 9.03  & 3.17\% &       & 45.68 & 3.17\% &       & 11.64 & 3.17\% \\
    2011H1 & 9\%   &       & 0.69  & 2.58\% &       & 0.53  & 2.58\% &       & 0.98  & 2.58\% &       & 1.02  & 2.58\% \\
    2011H2 & 22\%  &       & 0.74  & 2.71\% &       & 0.27  & 2.71\% &       & 1.36  & 2.71\% &       & 0.95  & 2.71\% \\
    2011Q1 & 11\%  &       & 0.08  & 1.85\% &       & 0.06  & 1.85\% &       & 0.11  & 1.85\% &       & 0.20  & 1.85\% \\
    2011Q2 & 4\%   &       & 0.06  & 3.92\% &       & 0.05  & 3.92\% &       & 0.06  & 3.92\% &       & 0.08  & 3.92\% \\
    2011Q3 & 10\%  &       & 0.03  & 0.51\% &       & 0.02  & 0.51\% &       & 0.03  & 0.51\% &       & 0.03  & 0.51\% \\
    2011Q4 & 16\%  &       & 0.06  & 1.72\% &       & 0.05  & 1.72\% &       & 0.08  & 1.72\% &       & 0.11  & 1.72\% \\
    2012  & 8\%   &       & 8.06  & 3.53\% &       & 6.00  & 3.53\% &       & 468.42 &  3.53\%    &       & 75.58 & 3.53\% \\
    2012H1 & 5\%   &       & 1.86  & 4.22\% &       & 0.50  & 4.22\% &       & 1.53  & 4.22\% &       & 2.72  & 4.22\% \\
    2012H2 & 10\%  &       & 0.11  & 1.32\% &       & 0.09  & 1.32\% &       & 0.20  & 1.32\% &       & 0.28  & 1.32\% \\
    2012Q1 & 14\%  &       & 0.06  & 11.78\% &       & 0.03  & 11.78\% &       & 0.05  & 11.78\% &       & 0.06  & 11.78\% \\
    2012Q2 & 2\%   &       & 0.08  & 0.79\% &       & 0.05  & 0.79\% &       & 0.06  & 0.79\% &       & 0.11  & 0.79\% \\
    2012Q3 & 6\%   &       & 0.05  & 1.51\% &       & 0.05  & 1.51\% &       & 0.06  & 1.51\% &       & 0.08  & 1.51\% \\
    2012Q4 & 26\%  &       & 0.02  & 6.98\% &       & 0.03  & 6.98\% &       & 0.02  & 6.98\% &       & 0.03  & 6.98\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{2.53} & \textbf{7.18\%} &       & \textbf{2.25} & \textbf{7.18\%} &       & \textbf{25.24} & \textbf{7.18\%} &       & \textbf{5.16} & \textbf{7.18\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & $D$-Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{S}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{S}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 0.97  & 5.50\% &       & 0.95  & 4.98\% &       & 1.37  & 4.33\% &       & 2.42  & 4.31\% \\
    2009Q3 & 29\%  &       & 0.09  & 2.03\% &       & 0.08  & 1.68\% &       & 0.17  & 1.37\% &       & 0.22  & 1.36\% \\
    2009Q4 & 42\%  &       & 0.19  & 19.28\% &       & 0.12  & 22.06\% &       & 0.31  & 14.28\% &       & 0.50  & 14.12\% \\
    2010  & 26\%  &       & 46.08 & 9.94\% &       & 58.56 & 9.46\% &       & 49.49 & 8.44\% &       & 28.67 & 8.41\% \\
    2010H1 & 32\%  &       & 1.81  & 14.11\% &       & 1.75  & 14.54\% &       & 3.45  & 13.22\% &       & 3.91  & 13.17\% \\
    2010H2 & 15\%  &       & 1.59  & 3.72\% &       & 1.47  & 2.13\% &       & 5.89  & 1.80\% &       & 3.91  & 1.80\% \\
    2010Q1 & 20\%  &       & 0.27  & 4.11\% &       & 0.14  & 5.05\% &       & 0.37  & 3.67\% &       & 0.39  & 3.59\% \\
    2010Q2 & 35\%  &       & 0.22  & 19.41\% &       & 0.12  & 18.93\% &       & 0.33  & 18.05\% &       & 0.45  & 17.63\% \\
    2010Q3 & 20\%  &       & 0.16  & 3.47\% &       & 0.11  & 1.68\% &       & 0.19  & 1.48\% &       & 0.33  & 1.48\% \\
    2010Q4 & 29\%  &       & 0.23  & 10.57\% &       & 0.14  & 12.67\% &       & 0.37  & 8.90\% &       & 0.47  & 8.82\% \\
    2011  & 19\%  &       & 15.01 & 1.95\% &       & 16.00 & 2.14\% &       & 16.53 & 1.56\% &       & 10.56 & 1.53\% \\
    2011H1 & 9\%   &       & 0.77  & 1.71\% &       & 0.70  & 1.85\% &       & 1.22  & 1.43\% &       & 1.61  & 1.40\% \\
    2011H2 & 22\%  &       & 0.55  & 1.84\% &       & 0.52  & 1.94\% &       & 0.64  & 1.45\% &       & 0.89  & 1.44\% \\
    2011Q1 & 11\%  &       & 0.11  & 1.17\% &       & 0.09  & 1.29\% &       & 0.16  & 1.06\% &       & 0.19  & 1.02\% \\
    2011Q2 & 4\%   &       & 0.08  & 2.85\% &       & 0.08  & 3.38\% &       & 0.16  & 2.29\% &       & 0.23  & 2.29\% \\
    2011Q3 & 10\%  &       & 0.03  & 0.44\% &       & 0.03  & 0.11\% &       & 0.03  & 0.10\% &       & 0.04  & 0.10\% \\
    2011Q4 & 16\%  &       & 0.08  & 1.07\% &       & 0.07  & 0.83\% &       & 0.16  & 0.39\% &       & 0.20  & 0.38\% \\
    2012  & 8\%   &       & 15.74 & 2.34\% &       & 11.98 & 2.07\% &       & 13.32 & 1.65\% &       & 8.47  & 1.56\% \\
    2012H1 & 5\%   &       & 0.89  & 3.02\% &       & 0.86  & 2.59\% &       & 1.09  & 2.15\% &       & 1.83  & 2.01\% \\
    2012H2 & 10\%  &       & 0.17  & 0.61\% &       & 0.11  & 0.55\% &       & 0.19  & 0.35\% &       & 0.31  & 0.35\% \\
    2012Q1 & 14\%  &       & 0.05  & 7.99\% &       & 0.05  & 4.41\% &       & 0.08  & 4.04\% &       & 0.12  & 3.67\% \\
    2012Q2 & 2\%   &       & 0.08  & 0.62\% &       & 0.06  & 0.59\% &       & 0.11  & 0.34\% &       & 0.14  & 0.34\% \\
    2012Q3 & 6\%   &       & 0.06  & 0.95\% &       & 0.05  & 0.74\% &       & 0.06  & 0.54\% &       & 0.16  & 0.53\% \\
    2012Q4 & 26\%  &       & 0.02  & 4.17\% &       & 0.02  & 3.87\% &       & 0.03  & 3.26\% &       & 0.03  & 3.18\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{3.55} & \textbf{5.12\%} &       & \textbf{3.92} & \textbf{4.98\%} &       & \textbf{3.99} & \textbf{4.01\%} &       & \textbf{2.75} & \textbf{3.94\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & $D$-Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{T}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{T}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 0.69  & 3.01\% &       & 0.72  & 7.69\% &       & 1.00  & 2.74\% &       & 1.83  & 2.68\% \\
    2009Q3 & 29\%  &       & 0.06  & 1.23\% &       & 0.06  & 4.02\% &       & 0.08  & 1.14\% &       & 0.19  & 1.12\% \\
    2009Q4 & 42\%  &       & 0.12  & 10.61\% &       & 0.09  & 26.31\% &       & 0.22  & 8.17\% &       & 0.44  & 8.01\% \\
    2010  & 26\%  &       & 30.65 & 7.20\% &       & 39.10 & 11.13\% &       & 31.23 & 6.83\% &       & 23.67 & 6.68\% \\
    2010H1 & 32\%  &       & 1.63  & 9.32\% &       & 1.27  & 15.61\% &       & 2.75  & 8.69\% &       & 4.03  & 8.59\% \\
    2010H2 & 15\%  &       & 1.44  & 2.18\% &       & 1.14  & 4.06\% &       & 2.53  & 2.15\% &       & 4.55  & 2.08\% \\
    2010Q1 & 20\%  &       & 0.14  & 4.16\% &       & 0.14  & 5.29\% &       & 0.25  & 4.05\% &       & 0.45  & 3.88\% \\
    2010Q2 & 35\%  &       & 0.17  & 15.11\% &       & 0.16  & 21.90\% &       & 0.27  & 13.63\% &       & 0.50  & 13.57\% \\
    2010Q3 & 20\%  &       & 0.09  & 2.37\% &       & 0.09  & 4.28\% &       & 0.16  & 2.33\% &       & 0.27  & 2.20\% \\
    2010Q4 & 29\%  &       & 0.22  & 7.47\% &       & 0.19  & 14.07\% &       & 0.36  & 7.37\% &       & 0.75  & 7.13\% \\
    2011  & 19\%  &       & 8.28  & 1.12\% &       & 7.77  & 2.67\% &       & 8.88  & 1.05\% &       & 14.13 & 1.05\% \\
    2011H1 & 9\%   &       & 0.59  & 0.87\% &       & 0.56  & 2.47\% &       & 1.03  & 0.84\% &       & 1.67  & 0.83\% \\
    2011H2 & 22\%  &       & 0.53  & 1.17\% &       & 0.37  & 2.11\% &       & 0.71  & 1.06\% &       & 1.62  & 1.05\% \\
    2011Q1 & 11\%  &       & 0.08  & 0.45\% &       & 0.08  & 1.71\% &       & 0.14  & 0.41\% &       & 0.20  & 0.41\% \\
    2011Q2 & 4\%   &       & 0.06  & 2.03\% &       & 0.06  & 3.83\% &       & 0.08  & 2.03\% &       & 0.20  & 1.97\% \\
    2011Q3 & 10\%  &       & 0.03  & 0.06\% &       & 0.02  & 0.39\% &       & 0.03  & 0.05\% &       & 0.06  & 0.05\% \\
    2011Q4 & 16\%  &       & 0.06  & 0.68\% &       & 0.07  & 1.51\% &       & 0.10  & 0.68\% &       & 0.40  & 0.66\% \\
    2012  & 8\%   &       & 5.50  & 1.74\% &       & 9.61  & 3.16\% &       & 6.35  & 1.67\% &       & 12.27 & 1.65\% \\
    2012H1 & 5\%   &       & 0.69  & 2.31\% &       & 0.66  & 3.88\% &       & 0.98  & 2.23\% &       & 2.05  & 2.19\% \\
    2012H2 & 10\%  &       & 0.16  & 0.39\% &       & 0.11  & 0.89\% &       & 0.20  & 0.34\% &       & 0.39  & 0.33\% \\
    2012Q1 & 14\%  &       & 0.03  & 5.89\% &       & 0.03  & 8.14\% &       & 0.05  & 4.07\% &       & 0.08  & 3.72\% \\
    2012Q2 & 2\%   &       & 0.06  & 0.43\% &       & 0.06  & 0.74\% &       & 0.11  & 0.43\% &       & 0.27  & 0.43\% \\
    2012Q3 & 6\%   &       & 0.06  & 0.56\% &       & 0.05  & 1.05\% &       & 0.05  & 0.49\% &       & 0.14  & 0.48\% \\
    2012Q4 & 26\%  &       & 0.02  & 0.80\% &       & 0.02  & 4.87\% &       & 0.02  & 0.80\% &       & 0.03  & 0.80\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{2.14} & \textbf{3.38\%} &       & \textbf{2.60} & \textbf{6.32\%} &       & \textbf{2.40} & \textbf{3.05\%} &       & \textbf{2.92} & \textbf{2.98\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{T}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{T}(H)$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 3068.20 & 1.40\% &       & 3601.18 & 2.94\% &       & 3600.41 & 3.08\% &       & 701.86 & 2.08\% \\
    2009Q3 & 3.55  & 0.61\% &       & 14.35 & 1.09\% &       & 21.46 & 0.63\% &       & 6.88  & 0.60\% \\
    2009Q4 & 910.54 & 5.40\% &       & 471.86 & 13.73\% &       & 3600.13 & 11.49\% &       & 433.70 & 5.66\% \\
    2010  & 3600.44 & 8.64\% &       & 3601.90 & 9.39\% &       & 3600.42 & 8.98\% &       & 3600.30 & 10.29\% \\
    2010H1 & 3600.51 & 5.20\% &       & 3600.48 & 12.81\% &       & 3600.40 & 10.51\% &       & 3600.19 & 10.80\% \\
    2010H2 & 1526.73 & 0.84\% &       & 1409.23 & 1.22\% &       & 3311.77 & 2.50\% &       & 3461.43 & 0.95\% \\
    2010Q1 & 50.72 & 2.53\% &       & 227.12 & 3.28\% &       & 1564.49 & 3.00\% &       & 63.70 & 2.74\% \\
    2010Q2 & 124.53 & 5.27\% &       & 300.13 & 15.50\% &       & 3600.26 & 10.35\% &       & 147.72 & 4.53\% \\
    2010Q3 & 5.11  & 1.07\% &       & 54.69 & 1.23\% &       & 39.96 &       &       & 31.39 & 0.88\% \\
    2010Q4 & 60.98 & 4.30\% &       & 102.13 & 9.46\% &       & 3600.34 & 3.36\% &       & 301.17 & 7.46\% \\
    2011  & 3600.96 & 1.87\% &       & 3600.78 & 1.84\% &       & 3600.28 & 1.87\% &       & 3600.69 & 1.83\% \\
    2011H1 & 485.36 & 0.54\% &       & 1081.31 & 0.85\% &       & 3600.97 & 0.94\% &       & 277.20 & 0.52\% \\
    2011H2 & 3531.88 & 0.53\% &       & 3600.34 & 1.54\% &       & 3600.17 & 1.68\% &       & 686.82 & 0.68\% \\
    2011Q1 & 12.56 & 0.19\% &       & 25.40 & 0.37\% &       & 55.11 & 0.02\% &       & 19.99 & 0.26\% \\
    2011Q2 & 57.08 & 1.01\% &       & 93.07 & 2.03\% &       & 357.98 & 1.81\% &       & 27.99 & 1.19\% \\
    2011Q3 & 0.36  & 0.06\% &       & 0.77  & 0.09\% &       & 0.77  & 0.09\% &       & 1.29  & 0.08\% \\
    2011Q4 & 6.59  & 0.27\% &       & 32.99 & 0.40\% &       & 114.80 & 0.44\% &       & 28.31 & 0.18\% \\
    2012  & 3600.35 & 1.84\% &       & 3601.05 & 1.93\% &       & 3600.20 & 2.41\% &       & 3600.73 & 2.91\% \\
    2012H1 & 3600.16 & 1.81\% &       & 3600.82 & 2.39\% &       & 3600.36 & 2.90\% &       & 3600.18 & 2.27\% \\
    2012H2 & 37.29 & 2.88\% &       & 28.91 & 0.31\% &       & 187.13 & 2.97\% &       & 23.02 & 0.22\% \\
    2012Q1 & 4.58  & 3.31\% &       & 12.55 & 3.95\% &       & 20.77 & 3.93\% &       & 6.03  & 2.78\% \\
    2012Q2 & 2.33  & 0.29\% &       & 11.75 & 0.27\% &       & 15.74 & 0.43\% &       & 14.91 & 0.16\% \\
    2012Q3 & 8.30  & 0.23\% &       & 10.05 & 0.40\% &       & 60.24 & 0.34\% &       & 8.23  & 0.26\% \\
    2012Q4 & 0.87  & 1.43\% &       & 3.22  & 2.41\% &       & 3.02  & 2.89\% &       & 2.20  & 1.45\% \\
    \textbf{Average} & \textbf{1162.50} & \textbf{2.15\%} &       & \textbf{1211.92} & \textbf{3.73\%} &       & \textbf{1889.89} & \textbf{3.33\%} &       & \textbf{1010.25} & \textbf{2.53\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{S}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_1^\mathcal{T}(H)$} &       & \multicolumn{2}{c}{$\mathcal{M}_2^\mathcal{T}(H)$} \\
\cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9}\cmidrule{11-12}          & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 3600.86 & 0.84\% &       & 3601.17 & 1.97\% &       & 3601.22 & 0.54\% &       & 955.23 & 1.74\% \\
    2009Q3 & 6.47  & 0.22\% &       & 8.14  & 0.44\% &       & 4.62  & 0.13\% &       & 12.23 & 0.52\% \\
    2009Q4 & 654.33 & 4.06\% &       & 3600.70 & 6.71\% &       & 211.13 & 1.59\% &       & 1337.54 & 4.13\% \\
    2010  & 3600.29 & 7.81\% &       & 3601.81 & 8.41\% &       & 3600.36 & 5.90\% &       & 3600.37 & 10.14\% \\
    2010H1 & 3600.30 & 4.29\% &       & 3600.64 & 8.56\% &       & 3600.58 & 3.73\% &       & 3600.26 & 11.46\% \\
    2010H2 & 1586.15 & 0.45\% &       & 1935.09 & 1.02\% &       & 1299.25 & 0.62\% &       & 3600.32 & 1.26\% \\
    2010Q1 & 35.85 & 1.71\% &       & 201.96 & 2.76\% &       & 87.61 & 1.89\% &       & 188.42 & 2.07\% \\
    2010Q2 & 130.54 & 2.92\% &       & 454.19 & 11.68\% &       & 71.52 & 2.78\% &       & 310.88 & 3.56\% \\
    2010Q3 & 7.03  & 0.41\% &       & 20.95 & 0.88\% &       & 24.14 & 0.55\% &       & 37.51 & 0.63\% \\
    2010Q4 & 102.66 & 3.11\% &       & 147.66 & 4.98\% &       & 75.40 & 2.73\% &       & 400.47 & 4.79\% \\
    2011  & 3600.63 & 1.54\% &       & 3600.32 & 1.29\% &       & 3600.92 & 0.68\% &       & 3600.22 & 1.69\% \\
    2011H1 & 288.12 & 0.27\% &       & 404.51 & 0.44\% &       & 273.03 & 0.18\% &       & 601.67 & 0.37\% \\
    2011H2 & 3552.30 & 0.32\% &       & 3600.18 & 1.24\% &       & 3600.51 & 0.64\% &       & 1732.28 & 0.55\% \\
    2011Q1 & 5.17  & 0.13\% &       & 12.66 & 0.23\% &       & 11.75 & 0.07\% &       & 33.89 & 0.23\% \\
    2011Q2 & 25.92 & 0.67\% &       & 56.50 & 0.96\% &       & 35.58 & 0.49\% &       & 41.53 & 0.69\% \\
    2011Q3 & 0.55  & 0.01\% &       & 0.94  & 0.08\% &       & 0.69  & 0.01\% &       & 1.34  & 0.04\% \\
    2011Q4 & 5.27  & 0.11\% &       & 31.33 & 0.13\% &       & 16.94 & 0.10\% &       & 41.49 & 0.14\% \\
    2012  & 3600.36 & 1.18\% &       & 3600.29 & 1.59\% &       & 3600.25 & 1.07\% &       & 3600.28 & 2.14\% \\
    2012H1 & 3600.25 & 1.45\% &       & 3600.58 & 1.98\% &       & 1794.80 & 0.54\% &       & 3600.14 & 2.33\% \\
    2012H2 & 11.11 & 0.11\% &       & 20.36 & 0.14\% &       & 11.33 & 0.08\% &       & 58.76 & 0.17\% \\
    2012Q1 & 4.48  & 1.05\% &       & 14.72 & 2.48\% &       & 6.56  & 0.77\% &       & 8.77  & 2.19\% \\
    2012Q2 & 4.20  & 0.14\% &       & 9.85  & 0.14\% &       & 2.66  & 0.17\% &       & 16.73 & 0.12\% \\
    2012Q3 & 6.31  & 0.13\% &       & 11.21 & 0.25\% &       & 6.61  & 0.07\% &       & 14.99 & 0.21\% \\
    2012Q4 & 1.05  & 0.80\% &       & 5.75  & 1.06\% &       & 1.12  & 0.15\% &       & 1.91  & 1.13\% \\
    \textbf{Average} & \textbf{1167.92} & \textbf{1.41\%} &       & \textbf{1339.23} & \textbf{2.48\%} &       & \textbf{1064.11} & \textbf{1.06\%} &       & \textbf{1141.55} & \textbf{2.18\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & Gap   &       & \multicolumn{2}{c}{{$\mathcal{F}_1^\mathcal{S}$+$\mathcal{V}_{ab}^{\mathcal{S}}$}} &       & \multicolumn{2}{c}{{$\mathcal{F}_2^\mathcal{S}$+$\mathcal{V}_{ab}^{\mathcal{S}}$}} &       & \multicolumn{2}{c}{{$\mathcal{F}_3^\mathcal{S}$+$\mathcal{V}_{ab}^{\mathcal{S}}$}} &       & \multicolumn{2}{c}{{$\mathcal{F}_4^\mathcal{S}$+$\mathcal{V}_{ab}^{\mathcal{S}}$}} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 2.39  & 5.25\% &       & 2.20  & 4.77\% &       & 2.42  & 4.31\% &       & 3.38  & 4.29\% \\
    2009Q3 & 29\%  &       & 0.22  & 1.74\% &       & 0.22  & 1.64\% &       & 0.19  & 1.34\% &       & 0.28  & 1.33\% \\
    2009Q4 & 42\%  &       & 0.42  & 17.09\% &       & 0.41  & 15.78\% &       & 0.44  & 14.23\% &       & 0.64  & 14.08\% \\
    2010  & 26\%  &       & 24.00 & 9.75\% &       & 25.12 & 9.32\% &       & 28.83 & 8.44\% &       & 45.98 & 8.41\% \\
    2010H1 & 32\%  &       & 3.58  & 13.95\% &       & 3.70  & 14.33\% &       & 3.95  & 13.22\% &       & 6.23  & 13.17\% \\
    2010H2 & 15\%  &       & 3.39  & 3.13\% &       & 3.27  & 2.11\% &       & 3.25  & 1.80\% &       & 5.12  & 1.80\% \\
    2010Q1 & 20\%  &       & 0.47  & 4.07\% &       & 0.42  & 4.53\% &       & 0.56  & 3.67\% &       & 0.66  & 3.59\% \\
    2010Q2 & 35\%  &       & 0.50  & 18.93\% &       & 0.50  & 18.30\% &       & 0.56  & 17.89\% &       & 0.80  & 17.55\% \\
    2010Q3 & 20\%  &       & 0.37  & 2.53\% &       & 0.31  & 1.65\% &       & 0.30  & 1.48\% &       & 0.45  & 1.48\% \\
    2010Q4 & 29\%  &       & 0.61  & 10.06\% &       & 0.44  & 12.67\% &       & 0.53  & 8.90\% &       & 0.75  & 8.82\% \\
    2011  & 19\%  &       & 11.49 & 1.89\% &       & 10.12 & 2.11\% &       & 11.33 & 1.55\% &       & 17.66 & 1.53\% \\
    2011H1 & 9\%   &       & 1.69  & 1.67\% &       & 1.73  & 1.83\% &       & 1.73  & 1.43\% &       & 2.37  & 1.40\% \\
    2011H2 & 22\%  &       & 1.11  & 1.75\% &       & 0.97  & 1.92\% &       & 1.03  & 1.44\% &       & 1.62  & 1.43\% \\
    2011Q1 & 11\%  &       & 0.22  & 1.13\% &       & 0.25  & 1.25\% &       & 0.28  & 1.06\% &       & 0.34  & 1.02\% \\
    2011Q2 & 4\%   &       & 0.23  & 2.78\% &       & 0.20  & 3.38\% &       & 0.20  & 2.29\% &       & 0.30  & 2.29\% \\
    2011Q3 & 10\%  &       & 0.05  & 0.26\% &       & 0.03  & 0.11\% &       & 0.03  & 0.10\% &       & 0.06  & 0.10\% \\
    2011Q4 & 16\%  &       & 0.27  & 1.01\% &       & 0.18  & 0.72\% &       & 0.16  & 0.39\% &       & 0.28  & 0.38\% \\
    2012  & 8\%   &       & 8.53  & 2.01\% &       & 7.72  & 1.85\% &       & 8.34  & 1.48\% &       & 12.53 & 1.43\% \\
    2012H1 & 5\%   &       & 1.81  & 2.58\% &       & 1.61  & 2.28\% &       & 1.81  & 1.89\% &       & 2.83  & 1.83\% \\
    2012H2 & 10\%  &       & 0.44  & 0.45\% &       & 0.41  & 0.47\% &       & 0.41  & 0.34\% &       & 0.59  & 0.34\% \\
    2012Q1 & 14\%  &       & 0.14  & 5.94\% &       & 0.14  & 2.99\% &       & 0.14  & 2.81\% &       & 0.22  & 2.80\% \\
    2012Q2 & 2\%   &       & 0.22  & 0.44\% &       & 0.20  & 0.58\% &       & 0.17  & 0.34\% &       & 0.28  & 0.34\% \\
    2012Q3 & 6\%   &       & 0.17  & 0.76\% &       & 0.17  & 0.66\% &       & 0.14  & 0.54\% &       & 0.25  & 0.53\% \\
    2012Q4 & 26\%  &       & 0.02  & 3.59\% &       & 0.03  & 3.79\% &       & 0.03  & 3.25\% &       & 0.03  & 3.18\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{2.60} & \textbf{4.70\%} &       & \textbf{2.51} & \textbf{4.54\%} &       & \textbf{2.79} & \textbf{3.92\%} &       & \textbf{4.32} & \textbf{3.88\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccrcc}
    \toprule
    \multirow{2}[4]{*}{Instance} & Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{T}$+$\mathcal{V}_{ab}^{\mathcal{T}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{T}$+$\mathcal{V}_{ab}^{\mathcal{T}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{T}$+$\mathcal{V}_{ab}^{\mathcal{T}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{T}$+$\mathcal{V}_{ab}^{\mathcal{T}}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 1.97  & 2.99\% &       & 2.25  & 5.23\% &       & 2.42  & 2.74\% &       & 2.80  & 2.68\% \\
    2009Q3 & 29\%  &       & 0.20  & 1.21\% &       & 0.27  & 2.52\% &       & 0.16  & 1.14\% &       & 0.30  & 1.12\% \\
    2009Q4 & 42\%  &       & 0.37  & 8.60\% &       & 0.44  & 11.27\% &       & 0.37  & 8.15\% &       & 0.77  & 7.98\% \\
    2010  & 26\%  &       & 39.79 & 7.20\% &       & 29.98 & 10.43\% &       & 47.73 & 6.83\% &       & 82.30 & 6.68\% \\
    2010H1 & 32\%  &       & 3.87  & 9.32\% &       & 3.33  & 14.77\% &       & 5.60  & 8.69\% &       & 5.06  & 8.59\% \\
    2010H2 & 15\%  &       & 3.77  & 2.18\% &       & 4.03  & 3.10\% &       & 4.05  & 2.15\% &       & 5.56  & 2.08\% \\
    2010Q1 & 20\%  &       & 0.45  & 4.09\% &       & 0.47  & 4.98\% &       & 0.39  & 4.05\% &       & 0.77  & 3.88\% \\
    2010Q2 & 35\%  &       & 0.47  & 15.08\% &       & 0.47  & 17.77\% &       & 0.47  & 13.60\% &       & 0.83  & 13.56\% \\
    2010Q3 & 20\%  &       & 0.28  & 2.37\% &       & 0.33  & 3.01\% &       & 0.27  & 2.33\% &       & 0.47  & 2.20\% \\
    2010Q4 & 29\%  &       & 0.73  & 7.37\% &       & 0.72  & 8.39\% &       & 0.58  & 7.37\% &       & 1.14  & 7.13\% \\
    2011  & 19\%  &       & 12.66 & 1.12\% &       & 10.33 & 2.26\% &       & 17.63 & 1.05\% &       & 25.41 & 1.05\% \\
    2011H1 & 9\%   &       & 1.80  & 0.86\% &       & 1.98  & 2.12\% &       & 1.69  & 0.84\% &       & 3.39  & 0.83\% \\
    2011H2 & 22\%  &       & 1.44  & 1.17\% &       & 1.77  & 1.63\% &       & 1.62  & 1.06\% &       & 2.66  & 1.05\% \\
    2011Q1 & 11\%  &       & 0.31  & 0.43\% &       & 0.28  & 1.24\% &       & 0.28  & 0.41\% &       & 0.45  & 0.41\% \\
    2011Q2 & 4\%   &       & 0.20  & 2.03\% &       & 0.20  & 3.27\% &       & 0.17  & 2.03\% &       & 0.33  & 1.97\% \\
    2011Q3 & 10\%  &       & 0.05  & 0.06\% &       & 0.06  & 0.23\% &       & 0.05  & 0.05\% &       & 0.06  & 0.05\% \\
    2011Q4 & 16\%  &       & 0.19  & 0.68\% &       & 0.20  & 1.33\% &       & 0.20  & 0.68\% &       & 0.34  & 0.66\% \\
    2012  & 8\%   &       & 10.62 & 1.66\% &       & 11.25 & 2.07\% &       & 13.19 & 1.61\% &       & 22.71 & 1.61\% \\
    2012H1 & 5\%   &       & 2.11  & 2.20\% &       & 2.64  & 2.61\% &       & 2.42  & 2.14\% &       & 3.97  & 2.14\% \\
    2012H2 & 10\%  &       & 0.47  & 0.38\% &       & 0.47  & 0.40\% &       & 0.47  & 0.34\% &       & 0.66  & 0.33\% \\
    2012Q1 & 14\%  &       & 0.14  & 5.36\% &       & 0.14  & 3.86\% &       & 0.12  & 3.76\% &       & 0.20  & 3.45\% \\
    2012Q2 & 2\%   &       & 0.23  & 0.43\% &       & 0.28  & 0.66\% &       & 0.20  & 0.43\% &       & 0.31  & 0.43\% \\
    2012Q3 & 6\%   &       & 0.17  & 0.56\% &       & 0.17  & 0.63\% &       & 0.16  & 0.49\% &       & 0.25  & 0.48\% \\
    2012Q4 & 26\%  &       & 0.03  & 0.80\% &       & 0.02  & 1.22\% &       & 0.02  & 0.80\% &       & 0.03  & 0.80\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{3.43} & \textbf{3.26\%} &       & \textbf{3.00} & \textbf{4.38\%} &       & \textbf{4.18} & \textbf{3.03\%} &       & \textbf{6.70} & \textbf{2.96\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \toprule
    \multirow{2}[4]{*}{Instance} & Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{S}$+$\mathcal{V}_{ac}^{\mathcal{S}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{S}$+$\mathcal{V}_{ac}^{\mathcal{S}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{S}$+$\mathcal{V}_{ac}^{\mathcal{S}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{S}$+$\mathcal{V}_{ac}^{\mathcal{S}}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 1.00  & 5.49\% &       & 1.25  & 4.98\% &       & 1.87  & 4.33\% &       & 2.22  & 4.31\% \\
    2009Q3 & 29\%  &       & 0.08  & 2.02\% &       & 0.08  & 1.67\% &       & 0.11  & 1.37\% &       & 0.16  & 1.36\% \\
    2009Q4 & 42\%  &       & 0.19  & 19.12\% &       & 0.12  & 22.02\% &       & 0.30  & 14.23\% &       & 0.47  & 14.08\% \\
    2010  & 26\%  &       & 25.44 & 9.94\% &       & 28.22 & 9.46\% &       & 21.62 & 8.44\% &       & 57.93 & 8.41\% \\
    2010H1 & 32\%  &       & 2.42  & 14.11\% &       & 3.24  & 14.54\% &       & 3.64  & 13.22\% &       & 4.56  & 13.17\% \\
    2010H2 & 15\%  &       & 3.34  & 3.50\% &       & 2.81  & 2.13\% &       & 3.41  & 1.80\% &       & 5.27  & 1.69\% \\
    2010Q1 & 20\%  &       & 0.27  & 4.11\% &       & 0.14  & 5.05\% &       & 0.31  & 3.67\% &       & 0.47  & 3.59\% \\
    2010Q2 & 35\%  &       & 0.22  & 19.06\% &       & 0.16  & 18.77\% &       & 0.44  & 17.90\% &       & 0.55  & 17.57\% \\
    2010Q3 & 20\%  &       & 0.17  & 3.10\% &       & 0.11  & 1.68\% &       & 0.17  & 1.48\% &       & 0.34  & 1.48\% \\
    2010Q4 & 29\%  &       & 0.22  & 10.57\% &       & 0.17  & 12.67\% &       & 0.45  & 8.90\% &       & 0.47  & 8.82\% \\
    2011  & 19\%  &       & 9.84  & 1.95\% &       & 10.64 & 2.14\% &       & 8.22  & 1.56\% &       & 11.64 & 1.53\% \\
    2011H1 & 9\%   &       & 0.84  & 1.70\% &       & 0.92  & 1.85\% &       & 1.16  & 1.43\% &       & 1.92  & 1.40\% \\
    2011H2 & 22\%  &       & 0.66  & 1.84\% &       & 0.53  & 1.94\% &       & 0.66  & 1.45\% &       & 1.10  & 1.44\% \\
    2011Q1 & 11\%  &       & 0.11  & 1.17\% &       & 0.11  & 1.28\% &       & 0.16  & 1.06\% &       & 0.28  & 1.02\% \\
    2011Q2 & 4\%   &       & 0.09  & 2.85\% &       & 0.09  & 3.38\% &       & 0.12  & 2.29\% &       & 0.23  & 2.29\% \\
    2011Q3 & 10\%  &       & 0.02  & 0.44\% &       & 0.02  & 0.11\% &       & 0.03  & 0.10\% &       & 0.03  & 0.10\% \\
    2011Q4 & 16\%  &       & 0.08  & 1.06\% &       & 0.06  & 0.83\% &       & 0.09  & 0.39\% &       & 0.20  & 0.38\% \\
    2012  & 8\%   &       & 6.75  & 2.31\% &       & 7.52  & 2.07\% &       & 7.66  & 1.65\% &       & 7.50  & 1.56\% \\
    2012H1 & 5\%   &       & 1.05  & 2.97\% &       & 0.95  & 2.59\% &       & 1.17  & 2.15\% &       & 2.12  & 2.01\% \\
    2012H2 & 10\%  &       & 0.20  & 0.60\% &       & 0.14  & 0.54\% &       & 0.31  & 0.35\% &       & 0.34  & 0.35\% \\
    2012Q1 & 14\%  &       & 0.06  & 7.75\% &       & 0.05  & 4.41\% &       & 0.08  & 4.04\% &       & 0.14  & 3.67\% \\
    2012Q2 & 2\%   &       & 0.08  & 0.62\% &       & 0.08  & 0.59\% &       & 0.09  & 0.34\% &       & 0.17  & 0.34\% \\
    2012Q3 & 6\%   &       & 0.06  & 0.95\% &       & 0.06  & 0.74\% &       & 0.06  & 0.54\% &       & 0.14  & 0.53\% \\
    2012Q4 & 26\%  &       & 0.03  & 3.75\% &       & 0.02  & 3.86\% &       & 0.02  & 3.25\% &       & 0.03  & 3.18\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{2.22} & \textbf{5.04\%} &       & \textbf{2.40} & \textbf{4.97\%} &       & \textbf{2.17} & \textbf{4.00\%} &       & \textbf{4.10} & \textbf{3.93\%} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccrcc}
    \toprule
    \multirow{2}[4]{*}{Instance} & Gap   &       & \multicolumn{2}{c}{$\mathcal{F}_1^\mathcal{T}$+$\mathcal{V}_{ac}^{\mathcal{T}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_2^\mathcal{T}$+$\mathcal{V}_{ac}^{\mathcal{T}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_3^\mathcal{T}$+$\mathcal{V}_{ac}^{\mathcal{T}}$} &       & \multicolumn{2}{c}{$\mathcal{F}_4^\mathcal{T}$+$\mathcal{V}_{ac}^{\mathcal{T}}$} \\
\cmidrule{4-5}\cmidrule{7-8}\cmidrule{10-11}\cmidrule{13-14}          & (Boland et al.) &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap &       & Time & \% $D$-Gap \\
    \midrule
    2009H2 & 37\%  &       & 0.75  & 3.01\% &       & 0.69  & 7.69\% &       & 0.99  & 2.74\% &       & 1.66  & 2.68\% \\
    2009Q3 & 29\%  &       & 0.05  & 1.23\% &       & 0.05  & 4.02\% &       & 0.06  & 1.14\% &       & 0.17  & 1.12\% \\
    2009Q4 & 42\%  &       & 0.12  & 10.61\% &       & 0.11  & 26.31\% &       & 0.22  & 8.17\% &       & 0.44  & 8.01\% \\
    2010  & 26\%  &       & 19.78 & 7.20\% &       & 24.98 & 11.13\% &       & 16.40 & 6.83\% &       & 34.86 & 6.68\% \\
    2010H1 & 32\%  &       & 2.58  & 9.32\% &       & 3.28  & 15.61\% &       & 1.98  & 8.69\% &       & 5.55  & 8.59\% \\
    2010H2 & 15\%  &       & 2.55  & 2.18\% &       & 2.58  & 4.06\% &       & 2.08  & 2.15\% &       & 4.37  & 2.08\% \\
    2010Q1 & 20\%  &       & 0.19  & 4.16\% &       & 0.19  & 5.29\% &       & 0.17  & 4.05\% &       & 0.44  & 3.88\% \\
    2010Q2 & 35\%  &       & 0.20  & 15.11\% &       & 0.20  & 21.90\% &       & 0.23  & 13.63\% &       & 0.50  & 13.57\% \\
    2010Q3 & 20\%  &       & 0.12  & 2.37\% &       & 0.09  & 4.28\% &       & 0.17  & 2.33\% &       & 0.30  & 2.20\% \\
    2010Q4 & 29\%  &       & 0.25  & 7.47\% &       & 0.22  & 14.07\% &       & 0.25  & 7.37\% &       & 0.73  & 7.13\% \\
    2011  & 19\%  &       & 7.39  & 1.12\% &       & 10.94 & 2.67\% &       & 5.73  & 1.05\% &       & 27.86 & 1.05\% \\
    2011H1 & 9\%   &       & 0.75  & 0.87\% &       & 0.59  & 2.47\% &       & 0.86  & 0.84\% &       & 1.61  & 0.83\% \\
    2011H2 & 22\%  &       & 0.56  & 1.17\% &       & 0.37  & 2.11\% &       & 0.64  & 1.06\% &       & 1.66  & 1.05\% \\
    2011Q1 & 11\%  &       & 0.09  & 0.45\% &       & 0.09  & 1.71\% &       & 0.12  & 0.41\% &       & 0.23  & 0.41\% \\
    2011Q2 & 4\%   &       & 0.06  & 2.03\% &       & 0.06  & 3.83\% &       & 0.06  & 2.03\% &       & 0.22  & 1.97\% \\
    2011Q3 & 10\%  &       & 0.02  & 0.06\% &       & 0.02  & 0.39\% &       & 0.02  & 0.05\% &       & 0.05  & 0.05\% \\
    2011Q4 & 16\%  &       & 0.06  & 0.68\% &       & 0.06  & 1.51\% &       & 0.11  & 0.68\% &       & 0.36  & 0.66\% \\
    2012  & 8\%   &       & 6.72  & 1.74\% &       & 4.84  & 3.16\% &       & 5.58  & 1.67\% &       & 22.75 & 1.65\% \\
    2012H1 & 5\%   &       & 0.70  & 2.31\% &       & 0.72  & 3.88\% &       & 0.91  & 2.23\% &       & 2.03  & 2.19\% \\
    2012H2 & 10\%  &       & 0.20  & 0.39\% &       & 0.12  & 0.89\% &       & 0.22  & 0.34\% &       & 0.56  & 0.33\% \\
    2012Q1 & 14\%  &       & 0.05  & 5.89\% &       & 0.05  & 8.14\% &       & 0.05  & 4.07\% &       & 0.09  & 3.72\% \\
    2012Q2 & 2\%   &       & 0.06  & 0.43\% &       & 0.09  & 0.74\% &       & 0.06  & 0.43\% &       & 0.22  & 0.43\% \\
    2012Q3 & 6\%   &       & 0.06  & 0.56\% &       & 0.05  & 1.05\% &       & 0.06  & 0.49\% &       & 0.20  & 0.48\% \\
    2012Q4 & 26\%  &       & 0.02  & 0.80\% &       & 0.02  & 4.87\% &       & 0.02  & 0.80\% &       & 0.03  & 0.80\% \\
    \textbf{Average} & \textbf{19\%} &       & \textbf{1.81} & \textbf{3.38\%} &       & \textbf{2.10} & \textbf{6.32\%} &       & \textbf{1.54} & \textbf{3.05\%} &       & \textbf{4.45} & \textbf{2.98\%} \\
    \bottomrule
    \end{tabular}
